Organization of machine learning based product development as per ISO 26262 and ISO/PAS 21448

Machine learning (ML) algorithms generate a continuous stream of success stories from various domains and enable many novel applications in safety-critical systems. With the advent of autonomous driving, ML algorithms are being used in the automotive domain, where the applicable functional safety standard is ISO 26262. However, requirements and recommendations provided by ISO 26262 do not cover specific properties of machine learning algorithms. Therefore, specific aspects of ML (e.g., dataset requirements, performance evaluation metrics, lack of interpretability) must be addressed within some work products, which collect documentation resulting from one or more associated requirements and recommendations of ISO 26262. In this paper, we propose how key technical aspects and supporting processes related to development of ML-based systems can be organized according to ISO 26262 phases, sub-phases, and work products. We follow the same approach as in the ISO/PAS 21448 standard, which complements ISO 26262, in order to account for edge cases that can lead to hazards not directly caused by system failure.%, but resulting from functional insufficiencies of the intended functionality or by reasonably foreseeable misuse by persons.

==> v_model.tex <==
% Author: Izaak Neutelings (June, 2018)
\documentclass[border=3pt,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta} % to control arrow size
\tikzset{>={Latex[length=4,width=4]}} % for LaTeX arrow head
\usetikzlibrary{calc}
\usepackage{amsmath,bm}
\usepackage{relsize} % for fontsize
 
\colorlet{mylightblue}{blue!5!white}
\colorlet{mydarkblue}{blue!30!black}
\colorlet{myblue}{blue!50!black}
\colorlet{myred}{red!50!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkgreen}{green!30!black}
 
\newcommand{\sh}{\kern-0.08em$^\textbf{\#}$\hspace{-3pt}}
\renewcommand{\b}{\kern-0.06em$\flat$}
  \let\svtikzpicture\tikzpicture
\def\tikzpicture{\noindent\svtikzpicture}
\begin{document}
 

 
% FLOW CHART
\begin{tikzpicture}[xscale=1.3,yscale=1.2,
                    fscale/.style={font=\relsize{#1}},
                    arrow/.style={->,thick,mydarkblue,shorten <=2,shorten >=4},
                    sarrow/.style={->,thick,mydarkblue,shorten <=2,shorten >=6}]
  \def\c{0.7}
  \def\m{5}
  \def\tuning(#1,#2,#3,#4,#5){
    \node[draw=mydarkblue,thick,rounded corners=\c,inner sep=\m, minimum width=6.6cm, minimum height=1.3cm] (#1) at (#2,#3) [fscale=1.2,anchor=south] { {\footnotesize  #4}};
    \node[fill=white,inner sep=1] at (#1.north west) [fscale=-2,right=2,anchor=west,text=mydarkgreen] {{\small #5}};
  }
 
  % TUNINGS
  \tuning(A,  1, 5.2, \begin{tabular}{l}  3-5.5.1 Item definition 
      \end{tabular},     3-5 Item definition)
  
  \tuning(B,  1, 3.4,  \begin{tabular}{l}   3-6.5.1 HARA report \\
 3-6.5.2 Verification report of the HARA
      \end{tabular},      3-6 Hazard analysis and risk assessment )
 
 \tuning(C,  1, 1.6, \begin{tabular}{l} 3-7.5.1 Functional safety concept (FSC)\\
  3-7.5.2 Verification report of the FSC
      \end{tabular},      3-7 Functional safety concept)
  
  \tuning(D,  1, -0.55, \begin{tabular}{l}  4-6.5.1 Technical safety requirements specification \\
  4-6.5.2 Technical safety concept \\
  4-6.5.3 System architectural design specification \\
  %4-6.5.4 HW-SW interface specification\\
  4-6.5.7 Safety analyses report
      \end{tabular},      4-6 Technical safety concept)
  
    \tuning(E,  7, -7.5,  \begin{tabular}{l}  6-5.5.1 Documentation of the SW development environment
      \end{tabular} ,      6-5 General topics for the product development)
    
      \tuning(F,  2.2, -2.28, \begin{tabular}{l}  6-6.5.1 SW safety requirements specification \\
%      6-6.5.2 HW-SW interface specification  \\
      6-6.5.3 SW verification report
      \end{tabular} ,      6-6 Specification of SW safety requirements)
      
      \tuning(G,  3.6, -4.2,\begin{tabular}{l}  6-7.5.1 SW architectural design specification \\
      6-7.5.2 Safety analysis report \\
      6-7.5.3 Dependent failures analysis report\\
      6-7.5.4 SW verification report   
      \end{tabular},6-7 SW architectural design)
      
      \tuning(H,  4.5, -5.9,  \begin{tabular}{l}  6-8.5.1 SW unit design specification \\
      6-8.5.2 SW unit implementation \\
      \end{tabular},      6-8 SW unit design and implementation)
      
       \tuning(I,  10.2, -5.9, \begin{tabular}{l}  6-9.5.1 SW verification specification \\
       6-9.5.2 SW verification report \\
      \end{tabular} ,       6-9 SW unit verification)
       
       \tuning(J,  10.9, -4.05, \begin{tabular}{l}  6-10.5.1 SW verification specification \\ 
       6-10.5.2 Embedded SW \\
       6-10.5.3 SW verification report
      \end{tabular} ,       6-10 SW integration and testing)
       
       \tuning(K,  11.7, -2.28, \begin{tabular}{l}  6-11.5.1 SW verification specification  \\
       6-11.5.2 SW verification report
      \end{tabular} ,      6-11 Testing of embedded SW)
       
        \tuning(L,  12.7, -0.4, \begin{tabular}{l}  4-7.5.1 Integration and test strategy \\
        4-7.5.2 Integration and test report
      \end{tabular} ,      4-7 System and item integration and testing)
        
         \tuning(M,  12.7, 1.6, \begin{tabular}{l}  4-8.5.1 Safety validation specification  \\
         4-8.5.2 Safety validation report \end{tabular} ,      4-8 Safety validation)
       
       	\tuning(E,  1.0, -9.1, \begin{tabular}{l}  
       7-7.5.1 Field observation instructions
       \end{tabular},      7-7 Operation, service and decommissioning)
       
       \tuning(E,  7.0, -9.1, \begin{tabular}{l}  
       8-8.5.1 Change management plan
       \end{tabular},      8-8 Change management)
       
              \tuning(E,  13.0, -9.1, \begin{tabular}{l}  
			8-11.5.1 SW tool criteria evaluation report \\
			8-11.5.2 SW tool qualification report
       \end{tabular},      8-11 Confidence in the use of SW tools)
       

       
 
  % ARROW
  \draw[sarrow,<->] (A)  -- (B);
  \draw[sarrow,<->] (B)  -- (C);
  \draw[sarrow,<->] (C)  -- (D);
 % \draw[sarrow,->] (D)  -- (E);
  \draw[sarrow,<->] (D)  -- (F);
  \draw[sarrow,<->] (F)  -- (G);
  \draw[sarrow,<->] (G)  -- (H);
  \draw[sarrow,<->] (H)  -- (I);
  \draw[sarrow,<->] (I)  -- (J);
  \draw[sarrow,<->] (J)  -- (K);
  \draw[sarrow,<->] (K)  -- (L);
  \draw[sarrow,<->] (L)  -- (M);
  
  \draw[sarrow,<->] (D)  -- (L);
    \draw[sarrow,<->] (F)  -- (K);
 \draw[sarrow,<->] (G)  -- (J);
 
\end{tikzpicture}
 
\end{document}


==> v_model_ml.tex <==
% Author: Izaak Neutelings (June, 2018)
\documentclass[border=3pt,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta} % to control arrow size
\tikzset{>={Latex[length=4,width=4]}} % for LaTeX arrow head
\usetikzlibrary{calc}
\usepackage{amsmath,bm}
\usepackage{relsize} % for fontsize
 
\colorlet{mylightblue}{blue!5!white}
\colorlet{mydarkblue}{blue!30!black}
\colorlet{myblue}{blue!50!black}
\colorlet{myred}{red!50!black}
\colorlet{mydarkred}{red!30!black}
\colorlet{mydarkgreen}{green!30!black}
 
\newcommand{\sh}{\kern-0.08em$^\textbf{\#}$\hspace{-3pt}}
\renewcommand{\b}{\kern-0.06em$\flat$}
  \let\svtikzpicture\tikzpicture
\def\tikzpicture{\noindent\svtikzpicture}
\begin{document}
 
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{0.5}
 
% FLOW CHART
\begin{tikzpicture}[xscale=1.3,yscale=1.2,
                    fscale/.style={font=\relsize{#1}},
                    arrow/.style={->,thick,mydarkblue,shorten <=2,shorten >=4},
                    sarrow/.style={->,thick,mydarkblue,shorten <=2,shorten >=6}]
  \def\c{0.7}
  \def\m{5}
  
  \def\tuning(#1,#2,#3,#4,#5){
    \node[draw=mydarkblue,thick,rounded corners=\c,inner sep=\m, minimum width=6cm, minimum height=1.4cm] (#1) at (#2,#3) [fscale=1.2,anchor=south] { {\footnotesize  #4}};
    \node[fill=white,inner sep=1] at (#1.north west) [fscale=-2,right=2,anchor=west,text=mydarkgreen] {{\small #5}};
  }
 \def\newtuning(#1,#2,#3,#4,#5){
	\node[draw=mydarkblue,thick,rounded corners=\c,inner sep=\m, minimum width=8.5cm, minimum height=1.4cm] (#1) at (#2,#3) [fscale=1.2,anchor=south] { {\footnotesize  #4}};
	\node[fill=white,inner sep=1] at (#1.north west) [fscale=-2,right=2,anchor=west,text=mydarkgreen] {{\small #5}};
}


  
  % TUNINGS
  \tuning(A,  1.4, 5.3, \begin{tabular}{l}  SOTIF-based system properties for the item 
      \end{tabular},     3-5 Item definition)
  
  \tuning(B,  1.4, 3.45,  \begin{tabular}{l}  HARA for ML \\
  Safety goals for ML 
      \end{tabular},      3-6 Hazard analysis and risk)
 
 \tuning(C,  1.4, 1.6, \begin{tabular}{l}  Functional safety requirements  for ML 
      \end{tabular},      3-7 Functional safety concept)
  
  \tuning(D,  1.4, -0.25, \begin{tabular}{l} Technical safety requirements for ML  \\
  Technical safety concept for ML \\
  System architectural for ML \\
  Safety analyses report for ML 
      \end{tabular},      4-6 Technical safety concept)
  
    
      \tuning(F,  2.5, -2, \begin{tabular}{ll} {\bf DATASET:} &  dataset and labelling policy specification and review  \\  [2pt]  \hline \\[-1pt] 
      {\bf  MODEL:} & requirements and review for ML algorithm(s){,} \\ 
      & KPI and runtime monitoring specification and review
      \end{tabular} ,      6-6 Specification of software safety requirements)
      
      \tuning(G,  3.2, -3.95,\begin{tabular}{ll}  
      {\bf DATASET:} & architectural design of dataset and labelling policy\\ [2pt]  \hline \\[-1pt] 
      {\bf MODEL:} & architectural design of ML algorithm(s) for host and target\\
       & architectural design of KPI  and runtime monitoring \\
      &  integration with rest of software
    %   Training/test data architecture \\
    %   Architecture of ML networks \\
    %   Integration with rest of software \\
    %   Architecture-level runtime mechanisms (e.g. online ML monitoring)
      \end{tabular},       6-7 Software architectural design)
      
      \newtuning(H,  3.9, -6.15,  \begin{tabular}{ll}   
       {\bf DATASET:}  & dataset gathering and labelling \\ [2pt]  \hline \\[-1pt] 
      {\bf MODEL:} & 
        implementation of host and target models \\
	  & implementation of host and target frameworks \\
      & implementation of KPI and runtime monitoring\\
      & training and validation{,} parameters optimization   
    %   Data gathering and annotation \\
    %   Parameters of the algorithm optimization \\
    %   Implementation of training/testing/validation DATASET \\
    %   Model training \\
    %   Generation of the model in target format 
      \end{tabular},      6-8 Software unit design and implementation)
      
       \tuning(I,  11.9, -6.15, \begin{tabular}{ll}  
       {\bf DATASET:} & dataset labelling quality of the verification specification and report\\ [2pt]  \hline \\[-1pt] 
      {\bf MODEL:}  & training and validation verification specification and report \\
      & back-to-back testing between target model and host model \\
      & testing performance of the elementary models using KPI \\
      & testing runtime monitoring
    %   Dataset annotation verification \\
    %   Testing of elementary models\\
    %   Validation of elementary models \\
    %   Back-to-back testing between original model and target model \\
    %   Testing performance/generalization of the model \\
    %   Testing online monitoring \\
       \end{tabular} ,       6-9 Software unit verification)
       
       \tuning(J,  12.6, -3.95, \begin{tabular}{ll}  
       {\bf DATASET:} &  verification of the consistency between subsets of annotations\\ [2pt]  \hline \\[-1pt] 
      {\bf MODEL:} & integration of ML  into bigger ones \\
       & testing of integrated ML models using KPI\\ 
       & testing models together with runtime monitoring \\
    %   Integration of ML networks into bigger ones \\
    %   Testing of integrated models\\
    %   Validation of integrated models \\
    %   Integration of ML model with rest of software \\
    %   Integration testing (e.g. interface testing)
      \end{tabular} ,       6-10 Software integration and testing)
       
       \tuning(K,  13.2, -2, \begin{tabular}{ll}  
       {\bf DATASET:} &  dataset completeness{,} coverage and equivalence classes\\ [2pt]  \hline \\[-1pt] 
      {\bf MODEL:}  & E2E-testing of entire software \\
       & testing if ML component fulfils the SSRs
    %   Testing of (training/testing/validation) data \\ \hline
    %   E2E-testing of entire software \\
    %   Adversarial attacks (?) \\
      \end{tabular} ,      6-11 Testing of embedded software)
       
        \tuning(L,  14.4, -0.25, \begin{tabular}{l}  HW-SW testing/integration on target vehicle
      \end{tabular} ,      4-7 System and item integration and testing)
        
         \tuning(M,  14.4, 1.6, \begin{tabular}{l} Specification of the road test \\
         Execution of road tests\end{tabular} ,      4-8 Safety validation)
       
       
    \tuning(E,  8, -7.8, \begin{tabular}{l}  
      Selection of the ML development environment (ML frameworks and tools for simulation and testing)
    \end{tabular},      6-5 General topics for the product development)
 
% 	\tuning(E,  5, -9.5, \begin{tabular}{l}  
%	Specification of recovery actions in case of events that require an update of a system
% 	\end{tabular},      7-7 Operation, service and decommissioning)
% 	
% 	\tuning(E,  14, -9.5, \begin{tabular}{l}  
%	Specification of trigger events that require an update of a system
% 	\end{tabular},      8-8 Change management)
 	
       	\tuning(E,  2.0, -9.5, \begin{tabular}{l}  
Continuous monitoring of anomalies in ML-based system
\end{tabular},      7-7 Operation, service and decommissioning)


\tuning(E,  7.6, -9.5, \begin{tabular}{l}  
Change management for continous delivery
\end{tabular},      8-8 Change management)

\tuning(E,  13.6, -9.5, \begin{tabular}{l}  
Evaluation of TCL for ML lools
Qualification of specific ML tools
\end{tabular},      8-11 Confidence in the use of software tools)
 	
       
 
  % ARROW
  \draw[sarrow,<->] (A)  -- (B);
  \draw[sarrow,<->] (B)  -- (C);
  \draw[sarrow,<->] (C)  -- (D);
  %\draw[sarrow,->] (D)  -- (E);
  \draw[sarrow,<->] (D)  -- (F);
  \draw[sarrow,<->] (F)  -- (G);
  \draw[sarrow,<->] (G)  -- (H);
  \draw[sarrow,<->] (H)  -- (I);
  \draw[sarrow,<->] (I)  -- (J);
  \draw[sarrow,<->] (J)  -- (K);
  \draw[sarrow,<->] (K)  -- (L);
  \draw[sarrow,<->] (L)  -- (M);
  
  \draw[sarrow,<->] (C)  -- (M);
  \draw[sarrow,<->] (D)  -- (L);
  \draw[sarrow,<->] (F)  -- (K);
  \draw[sarrow,<->] (G)  -- (J);
 
 
\end{tikzpicture}
 
\end{document}

